Which subsets and when orbits prefer to visit in multidimensional non-Markovian non-uniformly expanding systems

The paper addresses some basic questions about finite time dynamics for slowly mixing non-uniformly expanding dynamical systems. It is concerned with transport in phase spaces of such systems, and analyzes which subsets and when the orbits prefer to visit. An asymptotic expansion with explicit coefficients for the decay of polynomial escape rates is obtained. Applications to a large class of (non)Markovian non-uniformly expanding systems are considered.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

